Enhancing Encrypted Internet Traffic Classification Through Advanced Data Augmentation Techniques

The increasing popularity of online services has made Internet Traffic Classification a critical field of study. However, the rapid development of internet protocols and encryption limits usable data availability. This paper addresses the challenges of classifying encrypted internet traffic, focusing on the scarcity of open-source datasets and limitations of existing ones. We propose two Data Augmentation (DA) techniques to synthetically generate data based on real samples: Average augmentation and MTU augmentation. Both augmentations are aimed to improve the performance of the classifier, each from a different perspective: The Average augmentation aims to increase dataset size by generating new synthetic samples, while the MTU augmentation enhances classifier robustness to varying Maximum Transmission Units (MTUs). Our experiments, conducted on two well-known academic datasets and a commercial dataset, demonstrate the effectiveness of these approaches in improving model performance and mitigating constraints associated with limited and homogeneous datasets. Our findings underscore the potential of data augmentation in addressing the challenges of modern internet traffic classification. Specifically, we show that our augmentation techniques significantly enhance encrypted traffic classification models. This improvement can positively impact user Quality of Experience (QoE) by more accurately classifying traffic as video streaming (e.g., YouTube) or chat (e.g., Google Chat). Additionally, it can enhance Quality of Service (QoS) for file downloading activities (e.g., Google Docs).

==> Figures/FLASH_MTU_res_MTU.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.31) (Precision,0.59) (Recall,0.31) (F1-score,0.19)};
\addplot coordinates {(Accuracy,0.57) (Precision,0.46) (Recall,0.57) (F1-score,0.48)};
\legend{Test set: Original, Test set: Original + MTU}
\end{axis}
\end{tikzpicture}

==> Figures/FLASH_MTU_res_MTU_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{metrics},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy,Precision,Recall,F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0, ymax=1.4,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:0,0.31);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Model: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:1,0.59);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:2,0.31);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:3,0.19);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.57);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Model: Original + MTU}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1,0) rectangle (axis cs:1.4,0.46);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2,0) rectangle (axis cs:2.4,0.57);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:3,0) rectangle (axis cs:3.4,0.48);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\draw (axis cs:-0.2,0.31) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.31};
\draw (axis cs:0.8,0.59) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:1.8,0.31) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.31};
\draw (axis cs:2.8,0.19) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:0.2,0.57) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.57};
\draw (axis cs:1.2,0.46) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.46};
\draw (axis cs:2.2,0.57) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.57};
\draw (axis cs:3.2,0.48) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.48};
\end{axis}

\end{tikzpicture}


==> Figures/FLASH_MTU_res_no_aug.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.73) (Precision,0.65) (Recall,0.73) (F1-score,0.66)};
\addplot coordinates {(Accuracy,0.61) (Precision,0.51) (Recall,0.61) (F1-score,0.5)};
\legend{Test set: Original, Test set: Original + MTU}
\end{axis}
\end{tikzpicture}

==> Figures/FLASH_MTU_res_no_aug_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{metrics},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy,Precision,Recall,F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0, ymax=1.4,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:0,0.73);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Model: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:1,0.65);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:2,0.73);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:3,0.66);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.61);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Model: Original + MTU}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1,0) rectangle (axis cs:1.4,0.51);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2,0) rectangle (axis cs:2.4,0.61);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:3,0) rectangle (axis cs:3.4,0.5);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\draw (axis cs:-0.2,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.8,0.65) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.65};
\draw (axis cs:1.8,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.8,0.66) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.66};
\draw (axis cs:0.2,0.61) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:1.2,0.51) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.51};
\draw (axis cs:2.2,0.61) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.61};
\draw (axis cs:3.2,0.5) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.5};
\end{axis}

\end{tikzpicture}


==> Figures/FLASH_MTU_test.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.73) (Precision,0.65) (Recall,0.73) (F1-score,0.66)};
\addplot coordinates {(Accuracy,0.31) (Precision,0.59) (Recall,0.31) (F1-score,0.19)};
\legend{Test set: Original,Test set: MTU}
\end{axis}
\end{tikzpicture}

==> Figures/FLASH_MTU_test_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{metrics},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy,Precision,Recall,F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0, ymax=1.4,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:0,0.73);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Test: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:1,0.65);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:2,0.73);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:3,0.66);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.31);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Test: MTU}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1,0) rectangle (axis cs:1.4,0.59);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2,0) rectangle (axis cs:2.4,0.31);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:3,0) rectangle (axis cs:3.4,0.19);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\draw (axis cs:-0.2,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.8,0.65) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.65};
\draw (axis cs:1.8,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.8,0.66) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.66};
\draw (axis cs:0.2,0.31) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.31};
\draw (axis cs:1.2,0.59) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.59};
\draw (axis cs:2.2,0.31) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.31};
\draw (axis cs:3.2,0.19) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.19};
\end{axis}

\end{tikzpicture}


==> Figures/FLASH_aug_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,scale=0.5, every node/.style={scale=1.4}]

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
width=500,
height=200,
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{Evaluation metric},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy, Precision, Recall, F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0.6, ymax=1.5,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.24,0.73);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Train set: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:0.76,0.65);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:1.76,0.73);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:2.76,0.66);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.08,0.73);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Train set: Original + Change RTT}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:0.76,0) rectangle (axis cs:0.92,0.71);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1.76,0) rectangle (axis cs:1.92,0.73);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2.76,0) rectangle (axis cs:2.92,0.72);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:-0.08,0) rectangle (axis cs:0.08,0.75);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158150204,very thin}
\addlegendentry{Train set: Original + Time Shift}

\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:0.92,0) rectangle (axis cs:1.08,0.73);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:1.92,0) rectangle (axis cs:2.08,0.75);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:2.92,0) rectangle (axis cs:3.08,0.73);
\draw[draw=none,fill=gray119,very thin] (axis cs:0.08,0) rectangle (axis cs:0.24,0.71);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{Train set: Original + Packet Loss}

\draw[draw=none,fill=gray119,very thin] (axis cs:1.08,0) rectangle (axis cs:1.24,0.73);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.08,0) rectangle (axis cs:2.24,0.71);
\draw[draw=none,fill=gray119,very thin] (axis cs:3.08,0) rectangle (axis cs:3.24,0.7);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:0.24,0) rectangle (axis cs:0.4,0.74);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood231187113,very thin}
\addlegendentry{Train set: Original + Average 2}

\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:1.24,0) rectangle (axis cs:1.4,0.65);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:2.24,0) rectangle (axis cs:2.4,0.74);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:3.24,0) rectangle (axis cs:3.4,0.69);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.32 nan
-0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.68 nan
0.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.68 nan
1.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.68 nan
2.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.16 nan
-0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.84 nan
0.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.84 nan
1.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.84 nan
2.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.16 nan
0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.16 nan
1.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.16 nan
2.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.16 nan
3.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.32 nan
0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.32 nan
1.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.32 nan
2.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.32 nan
3.32 nan
};
\draw (axis cs:-0.32,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.68,0.65) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.65};
\draw (axis cs:1.68,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.68,0.66) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.66};
\draw (axis cs:-0.16,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.84,0.71) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.71};
\draw (axis cs:1.84,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.84,0.72) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.72};
\draw (axis cs:0,0.75) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.75};
\draw (axis cs:1,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2,0.75) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.75};
\draw (axis cs:3,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.16,0.71) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.71};
\draw (axis cs:1.16,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.16,0.71) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.71};
\draw (axis cs:3.16,0.7) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.7};
\draw (axis cs:0.32,0.74) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.74};
\draw (axis cs:1.32,0.65) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.65};
\draw (axis cs:2.32,0.74) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.74};
\draw (axis cs:3.32,0.69) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.69};
\end{axis}

\end{tikzpicture}

==> Figures/FLASH_aug_res_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
width=500,
height=200,
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{metric},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy, Precision, Recall, F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0.6, ymax=1.5,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.24,0.73);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Model: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:0.76,0.65);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:1.76,0.73);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:2.76,0.66);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.08,0.73);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Model: Original + Change RTT}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:0.76,0) rectangle (axis cs:0.92,0.71);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1.76,0) rectangle (axis cs:1.92,0.73);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2.76,0) rectangle (axis cs:2.92,0.72);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:-0.08,0) rectangle (axis cs:0.08,0.75);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158150204,very thin}
\addlegendentry{Model: Original + Time Shift}

\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:0.92,0) rectangle (axis cs:1.08,0.73);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:1.92,0) rectangle (axis cs:2.08,0.75);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:2.92,0) rectangle (axis cs:3.08,0.73);
\draw[draw=none,fill=gray119,very thin] (axis cs:0.08,0) rectangle (axis cs:0.24,0.71);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{Model: Original + Packet Loss}

\draw[draw=none,fill=gray119,very thin] (axis cs:1.08,0) rectangle (axis cs:1.24,0.73);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.08,0) rectangle (axis cs:2.24,0.71);
\draw[draw=none,fill=gray119,very thin] (axis cs:3.08,0) rectangle (axis cs:3.24,0.7);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:0.24,0) rectangle (axis cs:0.4,0.74);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood231187113,very thin}
\addlegendentry{Model: Original + Average 2}

\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:1.24,0) rectangle (axis cs:1.4,0.65);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:2.24,0) rectangle (axis cs:2.4,0.74);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:3.24,0) rectangle (axis cs:3.4,0.69);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.32 nan
-0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.68 nan
0.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.68 nan
1.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.68 nan
2.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.16 nan
-0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.84 nan
0.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.84 nan
1.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.84 nan
2.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.16 nan
0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.16 nan
1.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.16 nan
2.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.16 nan
3.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.32 nan
0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.32 nan
1.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.32 nan
2.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.32 nan
3.32 nan
};
\draw (axis cs:-0.32,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.68,0.65) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.65};
\draw (axis cs:1.68,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.68,0.66) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.66};
\draw (axis cs:-0.16,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.84,0.71) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.71};
\draw (axis cs:1.84,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.84,0.72) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.72};
\draw (axis cs:0,0.75) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.75};
\draw (axis cs:1,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2,0.75) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.75};
\draw (axis cs:3,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:0.16,0.71) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.71};
\draw (axis cs:1.16,0.73) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.73};
\draw (axis cs:2.16,0.71) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.71};
\draw (axis cs:3.16,0.7) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.7};
\draw (axis cs:0.32,0.74) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.74};
\draw (axis cs:1.32,0.65) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.65};
\draw (axis cs:2.32,0.74) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.74};
\draw (axis cs:3.32,0.69) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.69};
\end{axis}

\end{tikzpicture}


==> Figures/FLASH_tex.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.58cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.73) (Precision,0.65) (Recall,0.73) (F1-score,0.66)};
\addplot coordinates {(Accuracy,0.74) (Precision,0.65) (Recall,0.74) (F1-score,0.69)};
\legend{Test set: Original,Test set: Original + Average 2}
\end{axis}
\end{tikzpicture}

==> Figures/QUIC_DAVIS_tex.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.58cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.97) (Precision,0.97) (Recall,0.97) (F1-score,0.97)};
\addplot coordinates {(Accuracy,0.98) (Precision,0.98) (Recall,0.98) (F1-score,0.98)};
\legend{Test set: Original,Test set: Original + Average 2}
\end{axis}
\end{tikzpicture}

==> Figures/QUIC_Paris_tex.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.58cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.98) (Precision,0.98) (Recall,0.98) (F1-score,0.98)};
\addplot coordinates {(Accuracy,0.99) (Precision,0.99) (Recall,0.99) (F1-score,0.99)};
\legend{Test set: Original,Test set: Original + Average 2}
\end{axis}
\end{tikzpicture}

==> Figures/QUIC_augs_res_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
width=500,
height=200,
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{metric},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy, Precision, Recall, F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0.6, ymax=1.5,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.24,0.97);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Model: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:0.76,0.97);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:1.76,0.97);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:2.76,0.97);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.08,0.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Model: Original + Change RTT}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:0.76,0) rectangle (axis cs:0.92,0.98);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1.76,0) rectangle (axis cs:1.92,0.98);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2.76,0) rectangle (axis cs:2.92,0.98);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:-0.08,0) rectangle (axis cs:0.08,0.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158150204,very thin}
\addlegendentry{Model: Original + Time Shift}

\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:0.92,0) rectangle (axis cs:1.08,0.98);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:1.92,0) rectangle (axis cs:2.08,0.98);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:2.92,0) rectangle (axis cs:3.08,0.98);
\draw[draw=none,fill=gray119,very thin] (axis cs:0.08,0) rectangle (axis cs:0.24,0.99);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{Model: Original + Packet Loss}

\draw[draw=none,fill=gray119,very thin] (axis cs:1.08,0) rectangle (axis cs:1.24,0.99);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.08,0) rectangle (axis cs:2.24,0.99);
\draw[draw=none,fill=gray119,very thin] (axis cs:3.08,0) rectangle (axis cs:3.24,0.99);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:0.24,0) rectangle (axis cs:0.4,0.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood231187113,very thin}
\addlegendentry{Model: Original + Average 2}

\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:1.24,0) rectangle (axis cs:1.4,0.98);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:2.24,0) rectangle (axis cs:2.4,0.98);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:3.24,0) rectangle (axis cs:3.4,0.98);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.32 nan
-0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.68 nan
0.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.68 nan
1.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.68 nan
2.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.16 nan
-0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.84 nan
0.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.84 nan
1.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.84 nan
2.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.16 nan
0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.16 nan
1.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.16 nan
2.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.16 nan
3.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.32 nan
0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.32 nan
1.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.32 nan
2.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.32 nan
3.32 nan
};
\draw (axis cs:-0.32,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:0.68,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:1.68,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:2.68,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:-0.16,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:0.84,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:1.84,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:2.84,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:0,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:1,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:2,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:3,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:0.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:1.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:2.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:3.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:1.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:2.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:3.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\end{axis}

\end{tikzpicture}


==> Figures/QUIC_davis_MTU_res_no_aug.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.97) (Precision,0.97) (Recall,0.97) (F1-score,0.97)};
\addplot coordinates {(Accuracy,0.97) (Precision,0.97) (Recall,0.97) (F1-score,0.97)};
\legend{Test set: Original, Test set: Original + MTU}
\end{axis}
\end{tikzpicture}

==> Figures/QUIC_davis_MTU_res_no_aug_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{metrics},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy,Precision,Recall,F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0, ymax=1.4,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:0,0.97);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Model: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:1,0.97);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:2,0.97);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:3,0.97);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.97);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Model: Original + MTU}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1,0) rectangle (axis cs:1.4,0.97);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2,0) rectangle (axis cs:2.4,0.97);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:3,0) rectangle (axis cs:3.4,0.97);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\draw (axis cs:-0.2,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:0.8,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:1.8,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:2.8,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:0.2,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:1.2,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:2.2,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:3.2,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\end{axis}

\end{tikzpicture}


==> Figures/QUIC_davis_MTU_test.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.97) (Precision,0.97) (Recall,0.97) (F1-score,0.97)};
\addplot coordinates {(Accuracy,0.52) (Precision,0.44) (Recall,0.52) (F1-score,0.43)};
\legend{Test set: Original,Test set: MTU}
\end{axis}
\end{tikzpicture}

==> Figures/QUIC_davis_augs_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,scale=0.5, every node/.style={scale=1.4}]

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
width=500,
height=200,
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{Evaluation metric},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy, Precision, Recall, F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0.6, ymax=2,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.24,0.97);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Train set: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:0.76,0.97);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:1.76,0.97);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:2.76,0.97);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.08,0.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Train set: Original + Change RTT}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:0.76,0) rectangle (axis cs:0.92,0.98);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1.76,0) rectangle (axis cs:1.92,0.98);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2.76,0) rectangle (axis cs:2.92,0.98);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:-0.08,0) rectangle (axis cs:0.08,0.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158150204,very thin}
\addlegendentry{Train set: Original + Time Shift}

\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:0.92,0) rectangle (axis cs:1.08,0.98);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:1.92,0) rectangle (axis cs:2.08,0.98);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:2.92,0) rectangle (axis cs:3.08,0.98);
\draw[draw=none,fill=gray119,very thin] (axis cs:0.08,0) rectangle (axis cs:0.24,0.99);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{Train set: Original + Packet Loss}

\draw[draw=none,fill=gray119,very thin] (axis cs:1.08,0) rectangle (axis cs:1.24,0.99);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.08,0) rectangle (axis cs:2.24,0.99);
\draw[draw=none,fill=gray119,very thin] (axis cs:3.08,0) rectangle (axis cs:3.24,0.99);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:0.24,0) rectangle (axis cs:0.4,0.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood231187113,very thin}
\addlegendentry{Train set: Original + Average 2}

\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:1.24,0) rectangle (axis cs:1.4,0.98);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:2.24,0) rectangle (axis cs:2.4,0.98);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:3.24,0) rectangle (axis cs:3.4,0.98);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.32 nan
-0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.68 nan
0.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.68 nan
1.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.68 nan
2.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.16 nan
-0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.84 nan
0.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.84 nan
1.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.84 nan
2.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.16 nan
0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.16 nan
1.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.16 nan
2.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.16 nan
3.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.32 nan
0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.32 nan
1.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.32 nan
2.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.32 nan
3.32 nan
};
\draw (axis cs:-0.32,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:0.68,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:1.68,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:2.68,0.97) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:-0.16,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:0.84,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:1.84,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:2.84,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:0,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:1,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:2,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:3,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:0.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:1.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:2.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:3.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:1.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:2.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:3.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\end{axis}

\end{tikzpicture}

==> Figures/QUIC_paris_MTU_res_MTU.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.83) (Precision,0.81) (Recall,0.83) (F1-score,0.8)};
\addplot coordinates {(Accuracy,0.97) (Precision,0.97) (Recall,0.97) (F1-score,0.97)};
\legend{Test set: Original, Test set: Original + MTU}
\end{axis}
\end{tikzpicture}

==> Figures/QUIC_paris_MTU_res_no_aug.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.99) (Precision,0.99) (Recall,0.99) (F1-score,0.99)};
\addplot coordinates {(Accuracy,0.99) (Precision,0.99) (Recall,0.99) (F1-score,0.99)};
\legend{Test set: Original, Test set: Original + MTU}
\end{axis}
\end{tikzpicture}

==> Figures/QUIC_paris_MTU_test.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.99) (Precision,0.99) (Recall,0.99) (F1-score,0.99)};
\addplot coordinates {(Accuracy,0.83) (Precision,0.81) (Recall,0.83) (F1-score,0.8)};
\legend{Test set: Original,Test set: MTU}
\end{axis}
\end{tikzpicture}

==> Figures/QUIC_paris_augs_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,scale=0.5, every node/.style={scale=1.4}]

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
width=500,
height=200,
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white},
xlabel=\textcolor{dimgray85}{Evaluation metric},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={Accuracy, Precision, Recall, F1-score},
y grid style={white},
ylabel=\textcolor{dimgray85}{results},
ymajorgrids,
ymin=0.6, ymax=2,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.24,0.98);
\addlegendimage{ybar,ybar legend,draw=none,fill=indianred2049072,very thin}
\addlegendentry{Train set: Original}

\draw[draw=none,fill=indianred2049072,very thin] (axis cs:0.6,0) rectangle (axis cs:0.76,0.98);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:1.6,0) rectangle (axis cs:1.76,0.98);
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:2.6,0) rectangle (axis cs:2.76,0.98);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.08,0.99);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue69133171,very thin}
\addlegendentry{Train set: Original + Change RTT}

\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:0.76,0) rectangle (axis cs:0.92,0.99);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:1.76,0) rectangle (axis cs:1.92,0.99);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:2.76,0) rectangle (axis cs:2.92,0.99);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:-0.08,0) rectangle (axis cs:0.08,0.99);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgray158150204,very thin}
\addlegendentry{Train set: Original + Time Shift}

\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:0.92,0) rectangle (axis cs:1.08,0.99);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:1.92,0) rectangle (axis cs:2.08,0.99);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:2.92,0) rectangle (axis cs:3.08,0.99);
\draw[draw=none,fill=gray119,very thin] (axis cs:0.08,0) rectangle (axis cs:0.24,0.99);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray119,very thin}
\addlegendentry{Train set: Original + Packet Loss}

\draw[draw=none,fill=gray119,very thin] (axis cs:1.08,0) rectangle (axis cs:1.24,0.99);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.08,0) rectangle (axis cs:2.24,0.99);
\draw[draw=none,fill=gray119,very thin] (axis cs:3.08,0) rectangle (axis cs:3.24,0.99);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:0.24,0) rectangle (axis cs:0.4,0.99);
\addlegendimage{ybar,ybar legend,draw=none,fill=burlywood231187113,very thin}
\addlegendentry{Train set: Original + Average 2}

\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:1.24,0) rectangle (axis cs:1.4,0.99);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:2.24,0) rectangle (axis cs:2.4,0.99);
\draw[draw=none,fill=burlywood231187113,very thin] (axis cs:3.24,0) rectangle (axis cs:3.4,0.99);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.32 nan
-0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.68 nan
0.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.68 nan
1.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.68 nan
2.68 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.16 nan
-0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.84 nan
0.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.84 nan
1.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.84 nan
2.84 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.16 nan
0.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.16 nan
1.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.16 nan
2.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.16 nan
3.16 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.32 nan
0.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.32 nan
1.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.32 nan
2.32 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.32 nan
3.32 nan
};
\draw (axis cs:-0.32,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:0.68,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:1.68,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:2.68,0.98) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.98};
\draw (axis cs:-0.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0.84,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:1.84,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:2.84,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:1,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:2,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:3,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:1.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:2.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:3.16,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:0.32,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:1.32,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:2.32,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\draw (axis cs:3.32,0.99) ++(0pt,0pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.99};
\end{axis}

\end{tikzpicture}

==> Figures/avg_aug_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,248); %set diagram left start at 0, and has height of 248

%Image [id:dp846215515745866] 
\draw (441.95,118.36) node  {\includegraphics[width=14.87pt,height=17.98pt]{Original_vs_Generated/aug_drive.png}};
%Image [id:dp26306517728649914] 
\draw (494.5,117.92) node  {\includegraphics[width=14.87pt,height=17.98pt]{Original_vs_Generated/aug_drive.png}};
%Image [id:dp03972119922912021] 
\draw (412.01,118.36) node  {\includegraphics[width=14.87pt,height=17.98pt]{Original_vs_Generated/aug_drive.png}};
%Straight Lines [id:da6285300150418962] 
\draw    (395.66,150.67) -- (512.51,150.5) ;
%Rounded Rect [id:dp6253246119475737] 
\draw   (390.67,188.06) .. controls (390.67,182.33) and (395.31,177.69) .. (401.04,177.69) -- (550.03,177.69) .. controls (555.76,177.69) and (560.4,182.33) .. (560.4,188.06) -- (560.4,219.16) .. controls (560.4,224.89) and (555.76,229.53) .. (550.03,229.53) -- (401.04,229.53) .. controls (395.31,229.53) and (390.67,224.89) .. (390.67,219.16) -- cycle ;
%Curve Lines [id:da05568826883159894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (435.21,52.66) .. controls (362.94,53.65) and (331.85,99.9) .. (382.84,129.91) ;
\draw [shift={(384.41,130.82)}, rotate = 209.41] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da43439230387015915] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (561.25,126.13) .. controls (629.34,134.48) and (632.47,204.41) .. (559.07,207.07) ;
\draw [shift={(557.96,207.1)}, rotate = 358.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8781644710007883] 
\draw   (386.39,103.62) .. controls (386.39,94.04) and (394.15,86.28) .. (403.73,86.28) -- (543.67,86.28) .. controls (553.25,86.28) and (561.01,94.04) .. (561.01,103.62) -- (561.01,155.64) .. controls (561.01,165.22) and (553.25,172.98) .. (543.67,172.98) -- (403.73,172.98) .. controls (394.15,172.98) and (386.39,165.22) .. (386.39,155.64) -- cycle ;
%Rounded Rect [id:dp8329514687779915] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (391.38,188.94) .. controls (391.38,183.6) and (395.71,179.27) .. (401.05,179.27) -- (463.64,179.27) .. controls (468.98,179.27) and (473.31,183.6) .. (473.31,188.94) -- (473.31,217.97) .. controls (473.31,223.31) and (468.98,227.65) .. (463.64,227.65) -- (401.05,227.65) .. controls (395.71,227.65) and (391.38,223.31) .. (391.38,217.97) -- cycle ;
%Rounded Rect [id:dp7516069363818514] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (475.47,188.94) .. controls (475.47,183.6) and (479.81,179.27) .. (485.15,179.27) -- (548.89,179.27) .. controls (554.24,179.27) and (558.57,183.6) .. (558.57,188.94) -- (558.57,217.97) .. controls (558.57,223.31) and (554.24,227.65) .. (548.89,227.65) -- (485.15,227.65) .. controls (479.81,227.65) and (475.47,223.31) .. (475.47,217.97) -- cycle ;
%Image [id:dp23837782830264276] 
\draw (545.54,138.46) node [xscale=-1] {\includegraphics[width=14.87pt,height=17.98pt]{Original_vs_Generated/aug_drive.png}};
%Rounded Rect [id:dp9389599820168222] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (434.38,37.1) .. controls (434.38,31.76) and (438.71,27.43) .. (444.05,27.43) -- (506.64,27.43) .. controls (511.98,27.43) and (516.31,31.76) .. (516.31,37.1) -- (516.31,66.13) .. controls (516.31,71.47) and (511.98,75.81) .. (506.64,75.81) -- (444.05,75.81) .. controls (438.71,75.81) and (434.38,71.47) .. (434.38,66.13) -- cycle ;

% Text Node
\draw (412.97,130.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{c,1}$};
% Text Node
\draw (443.83,131.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{c,2}$};
% Text Node
\draw (395.39,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Class_{c}$};
% Text Node
\draw (420.52,110.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (453.27,121.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.61] [align=left] {.};
% Text Node
\draw (459.66,121.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.61] [align=left] {.};
% Text Node
\draw (465.66,121.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.61] [align=left] {.};
% Text Node
\draw (492.44,129.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{c,m}$};
% Text Node
\draw (451.7,153.67) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (363,32.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\binom{|c|}{m}$};
% Text Node
\draw (411.05,230.65) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Augmented Train set};
% Text Node
\draw (434.7,204.81) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{34.47pt}\setlength\topsep{0pt}
\begin{center}
Original\\Samples
\end{center}

\end{minipage}};
% Text Node
\draw (516.53,203.71) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{46.73pt}\setlength\topsep{0pt}
\begin{center}
Augmented \\Samples
\end{center}

\end{minipage}};
% Text Node
\draw (514.85,131.36) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (539.66,148.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$aug$};
% Text Node
\draw (453.52,110.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (475.52,110.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$+$};
% Text Node
\draw (447.78,8.39) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Train set};
% Text Node
\draw (472.41,53.47) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{34.47pt}\setlength\topsep{0pt}
\begin{center}
Original\\Samples
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Figures/x.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
\begin{axis}[
    ybar,
    bar width=.5cm,
    width=\textwidth,
    height=.5\textwidth,
    legend style={at={(0.5,-0.24)}, anchor=north,legend columns=-1},
    ylabel={},
    symbolic x coords={Accuracy,Precision,Recall,F1-score},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,ymax=1.2,
    axis background/.style={fill=gray!10},
    grid style={dashed,gray!30},
    ymajorgrids=true,
    cycle list/Set1-4,
    every axis plot/.append style={fill,draw=none,no markers}
    ]
\addplot coordinates {(Accuracy,0.52) (Precision,0.44) (Recall,0.52) (F1-score,0.43)};
\addplot coordinates {(Accuracy,0.63) (Precision,0.79) (Recall,0.67) (F1-score,0.64)};
\legend{Test set: Original, Test set: Original + MTU}
\end{axis}
\end{tikzpicture}
